Nonexistence of isoperimetric sets in spaces of positive curvature

For every $d\ge 3$, we construct a noncompact smooth $d$-dimensional Riemannian manifold with strictly positive sectional curvature without isoperimetric sets for any volume below $1$. We construct a similar example also for the relative isoperimetric problem in (unbounded) convex sets in $\mathbb R^d$. The examples we construct have nondegenerate asymptotic cone. The dimensional constraint $d\ge 3$ is sharp. Our examples exhibit nonexistence of isoperimetric sets only for small volumes; indeed in nonnegatively curved spaces with nondegenerate asymptotic cones isoperimetric sets with large volumes always exist. This is the first instance of noncollapsed nonnegatively curved space without isoperimetric sets.

==> img.tex <==
% \documentclass [border = .2cm] {standalone}
 
 
% \begin{document}
 
\begin{tikzpicture}[scale=1.3,
declare function={
phi(\x)= (\x < 0) * (1/1.412-0.5*\x)   +
         (\x >= 0) * (1/(\x+1.412))
;
}]
 
\begin{axis} [
    %~ colormap/cool,
    axis lines = center, 
    axis on top, 
    axis line style = {very thin, black!20},
    % Rotation, height
    view = {20}{20},
    unit vector ratio = 1 1 1,
    xtick = {0},
    ytick = {0},
    ztick = {0},
    xlabel = {{\tiny $t$}},
    zlabel = {{\tiny $x_1$}},
    x label style={anchor=north},
    % label style = {at={(ticklabel cs:1.05)}}
    %~ ztick = {-100, 100}
    %~ grid,
    %~ ymajorgrids = false
]
 
\addplot3 [
    domain=-0.7:5,
    domain y = -2:2,
    samples = 20,
    samples y = 100,
    surf,
    shader = interp,
    opacity = 0.4,
    colormap/gray] {max(phi(x), abs(y))};
    
\addplot3+[
    black!60,
    no markers,
    samples=51, 
    samples y=0,
    domain=-0.7:5,
    variable=\x]
    ({\x},{phi(\x)},{phi(\x)});

\addplot3+[
    black!60,
    no markers,
    samples=51, 
    samples y=0,
    domain=-0.7:5,
    variable=\x]
    ({\x},{-phi(\x)},{0.01+phi(\x)});

 
\end{axis}
 
\end{tikzpicture}
 
% \end{document}

